Seldon TFM family: Seldon-Mini, Seldon and Seldon+

We introduce Seldon, a family of tabular foundation models. Our classifier Seldon+ ranks first among 15 models on TabBench, our benchmark of 124 classification datasets, and on its variant with missing values. In our own runs of public benchmarks, it also ranks first on BeyondArena IID classification and TabBench-Bio, and second on TabArena classification. The open-weight models Seldon-Mini (27M parameters) and Seldon (213M parameters) both lie on the TabArena Pareto front of Elo against inference time: no entry is both more accurate and faster. On TabArena, Seldon ranks fourth and Seldon-Mini seventh among 109 leaderboard entries, and on the IID track of BeyondArena, Seldon ranks second among 42 entries. Seldon-Mini and Seldon handle both classification and regression, use an architecture similar to those of Kumo-Tabular, TabFM and TabPFN-3.5, and are trained on synthetic tables only.

==> tikz/architecture.tex <==
\begin{tikzpicture}[
    font=\small,
    >={Stealth[length=1.6mm]},
    blk/.style={draw=black!75, rounded corners=2pt, align=center, minimum height=1.5cm,
                inner sep=2pt, line width=0.5pt},
    sblk/.style={draw=black!70, rounded corners=1.5pt, align=center, minimum height=0.55cm,
                 inner sep=2pt, line width=0.4pt, font=\footnotesize},
    arr/.style={->, line width=0.6pt, black!75},
    zoom/.style={draw=black!30, dashed, line width=0.4pt},
    panel/.style={draw=black!35, rounded corners=3pt, line width=0.4pt},
    ptitle/.style={font=\footnotesize\bfseries, anchor=north west},
    dim/.style={font=\scriptsize, text=black!60},
    cell/.style={draw=white, line width=0.6pt},
    lnk/.style={line width=0.25pt},
    oplus/.style={circle, draw=black!75, line width=0.5pt, inner sep=0pt, minimum size=0.3cm,
                  path picture={\draw[line width=0.5pt] (path picture bounding box.north) -- (path picture bounding box.south)
                                (path picture bounding box.west) -- (path picture bounding box.east);}},
  ]
  \colorlet{cEmb}{seldonaccent!6}   \colorlet{cEmbD}{seldonaccent!70!black}
  \colorlet{cCol}{seldonaccent!11}  \colorlet{cColD}{seldonaccent!80!black}
  \colorlet{cRow}{seldonaccent!17}  \colorlet{cRowD}{seldonaccent!85!black}
  \colorlet{cIcl}{seldonaccent!24}  \colorlet{cIclD}{seldonaccent}
  \colorlet{cHead}{black!6}
  \colorlet{cCtx}{black!28}         \colorlet{cTest}{black!8}
  \colorlet{cLab}{seldonaccent!40}


  \def\cw{0.34}\def\ch{0.26}
  \foreach \i in {0,...,5} {
    \pgfmathsetmacro\yy{0.78-\i*\ch}
    \ifnum\i<4 \def\fc{cCtx}\else\def\fc{cTest}\fi
    \foreach \j in {0,...,4}
      \filldraw[cell, fill=\fc] (\j*\cw, \yy) rectangle ++(\cw, -\ch);
    \ifnum\i<4
      \filldraw[cell, fill=cLab] (5*\cw+0.1, \yy) rectangle ++(\cw, -\ch);
    \else
      \draw[black!40, densely dotted] (5*\cw+0.12, \yy-0.02) rectangle ++(\cw-0.04, -\ch+0.04);
      \node[font=\tiny, text=black!60] at (5*\cw+0.1+\cw/2, \yy-\ch/2) {?};
    \fi
  }
  \node[dim, anchor=south] at (2.5*\cw, 0.8) {$H$ features};
  \node[dim, anchor=south] at (5.5*\cw+0.1, 0.8) {$y$};
  \draw[decorate, decoration={brace, amplitude=2.5pt, mirror}, black!60]
    (-0.08, 0.78) -- (-0.08, 0.78-4*\ch) node[midway, left=3pt, dim, align=right] {$N$ context\\rows};
  \draw[decorate, decoration={brace, amplitude=2.5pt, mirror}, black!60]
    (-0.08, 0.78-4*\ch) -- (-0.08, 0.78-6*\ch) node[midway, left=3pt, dim] {test rows};

  \node[blk, fill=cEmb, minimum width=1.7cm] (emb) at (3.6, 0) {Cell\\embedding};
  \draw[arr] (2.25, 0) -- (emb.west);

  \node[blk, fill=cCol, minimum width=1.8cm] (col) at (6.55, 0) {Column\\block};
  \node[blk, fill=cRow, minimum width=1.8cm] (row) at (8.75, 0) {Row\\block};
  \draw[arr] (col.east) -- (row.west);
  \node[draw=black!50, dashed, rounded corners=4pt, inner sep=0.18cm, fit=(col)(row)] (enc) {};
  \node[font=\footnotesize, anchor=south east, inner sep=1pt] at (enc.north east) {$\times L$};
  \node[font=\footnotesize, anchor=south west, inner sep=1pt] at (enc.north west) {Table encoder};
  \draw[arr] (emb.east) -- node[above, dim] {$T{\times}H{\times}E$} (enc.west |- emb.east);

  \node[oplus] (plus) at (10.95, 0) {};
  \draw[arr] (enc.east |- plus.west) -- node[above, dim] {$T{\times}KE$} node[below, dim] {readout} (plus.west);
  \node[sblk, fill=cLab!50] (lab2) at (10.95, 1.2) {label emb.};
  \draw[arr] (lab2.south) -- (plus.north);

  \node[blk, fill=cIcl, minimum width=1.9cm] (icl) at (12.6, 0) {ICL\\transformer};
  \node[font=\footnotesize, anchor=south east, inner sep=1pt] at (icl.north east) {$\times L_{\mathrm{ICL}}$};
  \draw[arr] (plus.east) -- (icl.west);

  \node[blk, fill=cHead, minimum width=1.3cm] (head) at (14.75, 0) {MLP\\head};
  \draw[arr] (icl.east) -- (head.west);

  \foreach \k/\h in {0/0.28, 1/0.85, 2/0.5, 3/0.18}
    \fill[cIclD!70] (15.85+\k*0.22, -0.45) rectangle ++(0.16, \h);
  \draw[black!60, line width=0.4pt] (15.8, -0.45) -- (16.75, -0.45);
  \node[dim] at (16.27, -0.72) {$p(y \mid x)$};
  \draw[arr] (head.east) -- (15.75, 0);

  \def\pt{-1.7}\def\pb{-6.05}

  \def\pm{0.22}
  \def\panelframe#1#2{
    \coordinate (#1l) at ([xshift=-\pm cm]#1.west |- 0,\pt);
    \coordinate (#1r) at ([xshift=\pm cm]#1.east |- 0,\pt);
    \draw[panel] (#1l) rectangle (#1r |- 0,\pb);
    \node[ptitle] at ([shift={(0.05,-0.05)}]#1l) {#2};}

  \begin{scope}[local bounding box=PA]
  \node[dim, anchor=north west] at (-1.05, -2.15) {feature group of cell $(i,h)$: cells $h$, $h{+}1$, $h{+}3$ of row $i$};
  \foreach \k/\lab/\sh in {0/h/70, 1/h{+}1/45, 2/h{+}3/45} {
    \pgfmathsetmacro\ly{-3.0-\k*0.55}
    \filldraw[cell, fill=cEmbD!\sh] (-0.55, \ly+0.14) rectangle ++(0.32, -0.28);
    \node[dim, anchor=east] at (-0.6, \ly) {$\tilde x_{\lab}$};
    \node[sblk, fill=cEmb, minimum width=0.9cm, minimum height=0.4cm, font=\scriptsize] (ff\k) at (0.42, \ly) {$\phi_\tau(\tilde x)$};
    \draw[lnk, ->, black!60] (-0.23, \ly) -- (ff\k.west);
  }
  \node[sblk, fill=cEmb, minimum width=0.85cm, minimum height=1.45cm] (lin) at (1.62, -3.55) {Linear};
  \foreach \k in {0,1,2}
    \draw[arr] (ff\k.east) -- node[above, font=\tiny, text=black!60, inner sep=0.5pt] {64} (ff\k.east -| lin.west);
  \node[oplus] (p1) at (2.55, -3.55) {};
  \draw[arr] (lin.east |- p1) -- (p1.west);
  \node[sblk, fill=cEmb!60, minimum width=0.7cm, minimum height=0.4cm, font=\scriptsize] (miss) at (2.55, -2.78) {$W_m m$};
  \node[dim, anchor=west, align=left] at (2.95, -2.78) {missing\\[-0.5pt]mask $m$};
  \node[sblk, fill=cLab!50, minimum width=0.7cm, minimum height=0.4cm, font=\scriptsize] (lab1) at (2.55, -4.32) {$e(y_i)$};
  \node[dim, anchor=west, align=left] at (2.95, -4.32) {context\\[-0.5pt]rows only};
  \draw[arr] (miss.south) -- (p1.north);
  \draw[arr] (lab1.north) -- (p1.south);
  \filldraw[cell, fill=cEmbD!70] (3.12, -3.42) rectangle ++(0.3, -0.26);
  \draw[arr] (p1.east) -- (3.1, -3.55);
  \node[dim, anchor=west] at (3.45, -3.55) {$z_{ih}\in\mathbb{R}^{E}$};
  \node[dim, align=center] at (1.2, -5.2) {$\phi_\tau(x)=[\sin,\cos](f_\tau x)$, $f_\tau\in\mathbb{R}^{32}$ learned;\\[-0.5pt]$\tau$: num.\ or cat.};
  \node[font=\scriptsize, text=black!80] at (1.2, -5.72)
    {$z_{ih}=\sum_{g} W_{\tau(g)}\,\phi_{\tau(g)}(\tilde x_g)+W_m m+\mathbf{1}[i\le N]\,e(y_i)$};
  \end{scope}
  \panelframe{PA}{(a) Cell embedding}

  \begin{scope}[local bounding box=PB, xshift=0.62cm, yshift=-0.25cm]
  \def\c{0.2}
  \def\xa{5.235}\def\ya{-3.25}
  \foreach \j in {0,...,5} {
    \ifnum\j<4 \def\fc{cCtx}\else\def\fc{cTest}\fi
    \filldraw[cell, fill=\fc] (\xa+\j*\c, \ya+0.06) rectangle ++(\c, 0.2);
  }
  \foreach \i in {0,1,2} {
    \fill[cColD!75] (\xa-0.16, \ya-\i*\c-\c/2) circle (0.07);
    \foreach \j in {0,...,5} {
      \ifnum\j<4
        \filldraw[cell, fill=cColD!50] (\xa+\j*\c, \ya-\i*\c) rectangle ++(\c, -\c);
      \else
        \draw[black!25, line width=0.3pt] (\xa+\j*\c+0.02, \ya-\i*\c-0.02) rectangle ++(\c-0.04, -\c+0.04)
          (\xa+\j*\c+0.05, \ya-\i*\c-0.05) -- ++(\c-0.1, -\c+0.1) (\xa+\j*\c+0.05, \ya-\i*\c-\c+0.05) -- ++(\c-0.1, \c-0.1);
      \fi
    }
  }
  \def\xb{7.215}\def\yb{-2.95}
  \foreach \j in {0,1,2}
    \fill[cColD!75] (\xb+\j*\c+\c/2, \yb+0.16) circle (0.07);
  \foreach \i in {0,...,5} {
    \ifnum\i<4 \def\fc{cCtx}\else\def\fc{cTest}\fi
    \filldraw[cell, fill=\fc] (\xb-0.26, \yb-\i*\c) rectangle ++(0.2, -\c);
    \foreach \j in {0,1,2}
      \filldraw[cell, fill=cColD!50] (\xb+\j*\c, \yb-\i*\c) rectangle ++(\c, -\c);
  }
  \node[dim, font=\scriptsize\bfseries] at (\xa+3*\c, -2.5) {1.\ read};
  \node[dim, font=\scriptsize\bfseries] at (\xb+1.5*\c, -2.5) {2.\ write};
  \node[dim, align=center, anchor=north] at (\xa+3*\c, -4.22) {$M$ inducing points\\[-2pt]read context cells};
  \node[dim, align=center, anchor=north] at (\xb+1.5*\c, -4.22) {each cell\\[-2pt]reads them};
  \node[dim, align=center] at (6.4, -5.22) {rows: queries, columns: keys;\\[-2pt]linear in the number of rows};
  \end{scope}
  \panelframe{PB}{(b) Column block}

  \begin{scope}[local bounding box=PC, xshift=0.62cm, yshift=-0.25cm]
  \def\xr{10.5}\def\yr{-2.8}\def\rcw{0.22}
  \foreach \i in {0,...,5} {
    \ifnum\i<2 \def\fc{cRowD!70}\else\def\fc{cCtx}\fi
    \filldraw[cell, fill=\fc] (\xr+\i*\rcw, \yr+0.06) rectangle ++(\rcw, 0.24);
    \filldraw[cell, fill=\fc] (\xr-0.3, \yr-\i*\rcw) rectangle ++(0.24, -\rcw);
    \foreach \j in {0,...,5}
      \filldraw[cell, fill=cRowD!45] (\xr+\j*\rcw, \yr-\i*\rcw) rectangle ++(\rcw, -\rcw);
  }
  \draw[decorate, decoration={brace, amplitude=2pt, mirror}, black!60]
    (\xr-0.36, \yr-0.02) -- (\xr-0.36, \yr-2*\rcw+0.02) node[midway, left=2pt, dim] {$K$ readout};
  \draw[decorate, decoration={brace, amplitude=2pt, mirror}, black!60]
    (\xr-0.36, \yr-2*\rcw-0.02) -- (\xr-0.36, \yr-6*\rcw+0.02) node[midway, left=2pt, dim] {$H$ cells};
  \node[dim, align=center] at (10.4, -5.05) {full self-attention in a row,\\[-2pt]RoPE over features};
  \end{scope}
  \panelframe{PC}{(c) Row block}

  \begin{scope}[local bounding box=PD, xshift=0.62cm, yshift=-0.25cm]
  \def\x0{14.1}\def\y0{-3.0}\def\c{0.3}
  \foreach \i in {0,...,5} {
    \ifnum\i<4 \def\fc{cCtx}\else\def\fc{cTest}\fi
    \filldraw[cell, fill=\fc] (\x0+\i*\c, \y0+0.08) rectangle ++(\c, 0.26);
    \filldraw[cell, fill=\fc] (\x0-0.34, \y0-\i*\c) rectangle ++(0.26, -\c);
  }
  \foreach \i in {0,...,5} {
    \foreach \j in {0,...,5} {
      \ifnum\j<4
        \filldraw[cell, fill=cIclD!60] (\x0+\j*\c, \y0-\i*\c) rectangle ++(\c, -\c);
      \else
        \draw[black!25, line width=0.3pt] (\x0+\j*\c+0.02, \y0-\i*\c-0.02) rectangle ++(\c-0.04, -\c+0.04);
        \draw[black!25, line width=0.3pt] (\x0+\j*\c+0.07, \y0-\i*\c-0.07) -- ++(\c-0.14, -\c+0.14)
                                          (\x0+\j*\c+0.07, \y0-\i*\c-\c+0.07) -- ++(\c-0.14, \c-0.14);
      \fi
    }
  }
  \draw[decorate, decoration={brace, amplitude=2pt}, black!60]
    (\x0+0.02, \y0+0.4) -- (\x0+4*\c-0.02, \y0+0.4) node[midway, above=1pt, dim] {context};
  \draw[decorate, decoration={brace, amplitude=2pt}, black!60]
    (\x0+4*\c+0.02, \y0+0.4) -- (\x0+6*\c-0.02, \y0+0.4) node[midway, above=1pt, dim] {test};
  \draw[decorate, decoration={brace, amplitude=2pt, mirror}, black!60]
    (\x0-0.4, \y0-0.02) -- (\x0-0.4, \y0-4*\c+0.02) node[midway, left=2pt, dim] {context};
  \draw[decorate, decoration={brace, amplitude=2pt, mirror}, black!60]
    (\x0-0.4, \y0-4*\c-0.02) -- (\x0-0.4, \y0-6*\c+0.02) node[midway, left=2pt, dim] {test};
  \node[dim, font=\scriptsize\bfseries, anchor=west] at (\x0+6*\c+0.12, \y0+0.21) {keys};
  \node[dim, font=\scriptsize\bfseries, anchor=east] at (\x0-0.4, \y0+0.21) {queries};
  \filldraw[cell, fill=cIclD!60] (16.2, -3.35) rectangle ++(0.24, -0.24);
  \node[dim, anchor=west] at (16.48, -3.47) {attends};
  \draw[black!25, line width=0.3pt] (16.2, -3.8) rectangle ++(0.24, -0.24)
        (16.24, -3.84) -- ++(0.16, -0.16) (16.24, -4.0) -- ++(0.16, 0.16);
  \node[dim, anchor=west] at (16.48, -3.92) {masked};
  \node[dim] at (15.1, -5.3) {every row attends to the context rows only};
  \end{scope}
  \panelframe{PD}{(d) ICL attention}

  \draw[zoom] (emb.south west) -- (PAl);  \draw[zoom] (emb.south east) -- (PAr);
  \draw[zoom] (col.south west) -- (PBl);  \draw[zoom] (col.south east) -- (PBr);
  \draw[zoom] (row.south west) -- (PCl);  \draw[zoom] (row.south east) -- (PCr);
  \draw[zoom] (icl.south west) -- (PDl);  \draw[zoom] (icl.south east) -- (PDr);
\end{tikzpicture}

